Improving quantum linear system solvers via a gradient descent perspective

Solving systems of linear equations is one of the most important primitives in quantum computing that has the potential to provide a practical quantum advantage in many different areas, including in optimization, simulation, and machine learning. In this work, we revisit quantum linear system solvers from the perspective of convex optimization, and in particular gradient descent-type algorithms. This leads to a considerable constant-factor improvement in the runtime (or, conversely, a several orders of magnitude smaller error with the same runtime/circuit depth). More precisely, we first show how the asymptotically optimal quantum linear system solver of Childs, Kothari, and Somma is related to the gradient descent algorithm on the convex function $\|A\vec x - \vec b\|_2^2$: their linear system solver is based on a truncation in the Chebyshev basis of the degree-$(t-1)$ polynomial (in $A$) that maps the initial solution $\vec{x}_1 := \vec{b}$ to the $t$-th iterate $\vec{x}_t$ in the basic gradient descent algorithm. Then, instead of starting from the basic gradient descent algorithm, we use the optimal Chebyshev iteration method (which can be viewed as an accelerated gradient descent algorithm) and show that this leads to considerable improvements in the quantum solver.

==> error_kappa=16_degree=var.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.5)}, anchor={east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={polynomial degree}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={149.22}, xmax={282.78}, xtick={{160.0,180.0,200.0,220.0,240.0,260.0,280.0}}, xticklabels={{$160$,$180$,$200$,$220$,$240$,$260$,$280$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={approximation error}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={5.159725454090461e-7}, ymax={1.4428354940381098}, ytick={{1.0e-6,1.0e-5,0.0001,0.001,0.01,0.1,1.0}}, yticklabels={{$10^{-6}$,$10^{-5}$,$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={d7b6edfc-686d-4cd7-8bc8-f5b56690b120}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            153.0  0.9479079175508902  \\
            155.0  0.9043914417907679  \\
            157.0  0.8595031414680445  \\
            159.0  0.8168476372382707  \\
            161.0  0.7763137774144853  \\
            163.0  0.7377958523170491  \\
            165.0  0.7011933440651292  \\
            167.0  0.6664106873436642  \\
            169.0  0.6308795102952551  \\
            171.0  0.5995915778129697  \\
            173.0  0.5698581923995136  \\
            175.0  0.5416016958248502  \\
            177.0  0.5147483130817445  \\
            179.0  0.4873152097919049  \\
            181.0  0.4631564256799492  \\
            183.0  0.4401961899575042  \\
            185.0  0.41673967614169927  \\
            187.0  0.39608145721211807  \\
            189.0  0.3749765203590907  \\
            191.0  0.35638846057753004  \\
            193.0  0.3373984067291165  \\
            195.0  0.32067225013291534  \\
            197.0  0.303584448283319  \\
            199.0  0.28853314248357353  \\
            201.0  0.2731565769062174  \\
            203.0  0.2585986878083004  \\
            205.0  0.24577514980383186  \\
            207.0  0.23267483469285932  \\
            209.0  0.2202719234047763  \\
            211.0  0.20934631545879867  \\
            213.0  0.19818527164761823  \\
            215.0  0.18761847077125227  \\
            217.0  0.17761432207425787  \\
            219.0  0.16814292331639202  \\
            221.0  0.1597996654587932  \\
            223.0  0.1512771236914755  \\
            225.0  0.14320863151154328  \\
            227.0  0.13557007041799285  \\
            229.0  0.12833860234992311  \\
            231.0  0.12149260034995313  \\
            233.0  0.1150115831956291  \\
            235.0  0.10887615376949866  \\
            237.0  0.10306794094785487  \\
            239.0  0.09756954479713342  \\
            241.0  0.09236448487707394  \\
            243.0  0.08743715145961295  \\
            245.0  0.08277275948238383  \\
            247.0  0.07835730506617677  \\
            249.0  0.07417752443538095  \\
            251.0  0.070220855090675  \\
            253.0  0.06621560606292759  \\
            255.0  0.06268393916135617  \\
            257.0  0.059340810250436526  \\
            259.0  0.056176153049592725  \\
            261.0  0.05318043547949769  \\
            263.0  0.050147848682592255  \\
            265.0  0.04747390607972285  \\
            267.0  0.044942682466418804  \\
            269.0  0.04254654769938837  \\
            271.0  0.04012085087080086  \\
            273.0  0.037982008289126235  \\
            275.0  0.03595727468837023  \\
            277.0  0.03390751774507278  \\
            279.0  0.03210012091584982  \\
        }
        ;
    \addlegendentry {CKS polynomial}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={26d06e90-69b5-4b9f-ab7f-cdf9860f0805}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            153.0  0.0020874206599122286  \\
            155.0  0.001841841760732446  \\
            157.0  0.0016251544958405667  \\
            159.0  0.0014339598499943235  \\
            161.0  0.0012652586912166447  \\
            163.0  0.0011164047291303894  \\
            165.0  0.0009850629953034457  \\
            167.0  0.0008691732324774167  \\
            169.0  0.0007669175575348228  \\
            171.0  0.0006766919624562086  \\
            173.0  0.0005970811438930565  \\
            175.0  0.0005268363033417815  \\
            177.0  0.0004648555616320188  \\
            179.0  0.0004101666722834806  \\
            181.0  0.00036191177029506853  \\
            183.0  0.0003193339137769237  \\
            185.0  0.00028176521907763777  \\
            187.0  0.0002486163685829013  \\
            189.0  0.00021936738459322515  \\
            191.0  0.00019355945697610392  \\
            193.0  0.000170787755939498  \\
            195.0  0.00015069507846209897  \\
            197.0  0.000132966245936535  \\
            199.0  0.00011732315868899675  \\
            201.0  0.00010352043156326663  \\
            203.0  9.134155704866153e-5  \\
            205.0  8.059549589811352e-5  \\
            207.0  7.111366981025656e-5  \\
            209.0  6.274735652545254e-5  \\
            211.0  5.53653146638626e-5  \\
            213.0  4.885174904876413e-5  \\
            215.0  4.3104483373056614e-5  \\
            217.0  3.803336763359092e-5  \\
            219.0  3.3558854509227205e-5  \\
            221.0  2.961075362030224e-5  \\
            223.0  2.6127135211863545e-5  \\
            225.0  2.305335483011395e-5  \\
            227.0  2.0341195695124277e-5  \\
            229.0  1.7948114012285776e-5  \\
            231.0  1.583657113919299e-5  \\
            233.0  1.3973444665668568e-5  \\
            235.0  1.2329509577908566e-5  \\
            237.0  1.0878980872012004e-5  \\
            239.0  9.599098524113998e-6  \\
            241.0  8.469795283628655e-6  \\
            243.0  7.473349445439464e-6  \\
            245.0  6.5941291872938495e-6  \\
            247.0  5.818352135152571e-6  \\
            249.0  5.133841747129186e-6  \\
            251.0  4.529855963759911e-6  \\
            253.0  3.9969352592999444e-6  \\
            255.0  3.52670612409212e-6  \\
            257.0  3.111801347006497e-6  \\
            259.0  2.7457072185499594e-6  \\
            261.0  2.4226818854091245e-6  \\
            263.0  2.137661776431692e-6  \\
            265.0  1.8861706143972324e-6  \\
            267.0  1.6642678527396793e-6  \\
            269.0  1.4684729559016766e-6  \\
            271.0  1.2957102673769502e-6  \\
            273.0  1.1432738945954456e-6  \\
            275.0  1.0087709592657013e-6  \\
            277.0  8.900918633863232e-7  \\
            279.0  7.853753393988235e-7  \\
        }
        ;
    \addlegendentry {Chebyshev iteration}
\end{axis}
\end{tikzpicture}


==> error_kappa=32_degree=var.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.5)}, anchor={east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={polynomial degree}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={367.22}, xmax={500.78}, xtick={{390.0,420.0,450.0,480.0}}, xticklabels={{$390$,$420$,$450$,$480$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={approximation error}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={7.887157274938686e-6}, ymax={1.3760547191937655}, ytick={{0.001,1.0}}, yticklabels={{$10^{-3}$,$10^{0}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={2f253a63-12c0-48c2-96ca-b26de0ec43cd}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            371.0  0.9778793469203322  \\
            373.0  0.952429776934304  \\
            375.0  0.9285496681098078  \\
            377.0  0.9052683399519807  \\
            379.0  0.88170875540151  \\
            381.0  0.8596018505286755  \\
            383.0  0.8372307204737242  \\
            385.0  0.8162388485716949  \\
            387.0  0.7949960840387709  \\
            389.0  0.775062879523837  \\
            391.0  0.7548914504869977  \\
            393.0  0.7352448283618527  \\
            395.0  0.7168091979820348  \\
            397.0  0.6981532766117917  \\
            399.0  0.6799826723013371  \\
            401.0  0.6629319391973905  \\
            403.0  0.6456775129277865  \\
            405.0  0.6288719059003114  \\
            407.0  0.6125034340048421  \\
            409.0  0.597143626995134  \\
            411.0  0.5816004051121721  \\
            413.0  0.5664614678262501  \\
            415.0  0.5517162978359194  \\
            417.0  0.5373546531272622  \\
            419.0  0.5233665596591246  \\
            421.0  0.5097423042410503  \\
            423.0  0.49647242759955024  \\
            425.0  0.48354771762838755  \\
            427.0  0.4709592028188805  \\
            429.0  0.45869814586565916  \\
            431.0  0.4467560374441484  \\
            433.0  0.434699886314021  \\
            435.0  0.42338208427675506  \\
            437.0  0.4123587225645946  \\
            439.0  0.4016221523973069  \\
            441.0  0.39116492409626513  \\
            443.0  0.38060791013072404  \\
            445.0  0.3706974644522716  \\
            447.0  0.3610449019358759  \\
            449.0  0.35130027183569457  \\
            451.0  0.34215248755358374  \\
            453.0  0.33324277712737116  \\
            455.0  0.32424811762050965  \\
            457.0  0.3158044082563447  \\
            459.0  0.30728021147028395  \\
            461.0  0.29927817599178574  \\
            463.0  0.291199878736331  \\
            465.0  0.28361645800149127  \\
            467.0  0.2759607774857731  \\
            469.0  0.2687741136328641  \\
            471.0  0.261518980113999  \\
            473.0  0.2544596509693049  \\
            475.0  0.24783284656738358  \\
            477.0  0.24114291579329183  \\
            479.0  0.23463356041769723  \\
            481.0  0.22852307336296418  \\
            483.0  0.22235438222015125  \\
            485.0  0.21635221796499593  \\
            487.0  0.2107178800038545  \\
            489.0  0.20502987262747396  \\
            491.0  0.19949543242428236  \\
            493.0  0.19411041812788765  \\
            495.0  0.1888707996776009  \\
            497.0  0.18395232623770497  \\
        }
        ;
    \addlegendentry {CKS polynomial}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={3ae1c483-8e39-49a9-8138-1731f6a0f030}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            371.0  0.0005699834068404221  \\
            373.0  0.0005354389570872906  \\
            375.0  0.000502988117935952  \\
            377.0  0.00047250397999026514  \\
            379.0  0.00044386738767403233  \\
            381.0  0.00041696632377669074  \\
            383.0  0.0003916956341651831  \\
            385.0  0.00036795650630493115  \\
            387.0  0.0003456561044197816  \\
            389.0  0.0003247072506406788  \\
            391.0  0.0003050280272905194  \\
            393.0  0.000286541474969787  \\
            395.0  0.00026917532535205603  \\
            397.0  0.0002528616801611063  \\
            399.0  0.00023753671366978125  \\
            401.0  0.00022314057174402206  \\
            403.0  0.00020961689232173314  \\
            405.0  0.0001969128218169986  \\
            407.0  0.00018497871268294795  \\
            409.0  0.0001737678806689215  \\
            411.0  0.0001632365075043829  \\
            413.0  0.00015334338137126553  \\
            415.0  0.00014404984714484585  \\
            417.0  0.00013531956543522648  \\
            419.0  0.00012711837414791302  \\
            421.0  0.00011941422955659767  \\
            423.0  0.00011217700155396505  \\
            425.0  0.0001053783961636242  \\
            427.0  9.899182899152526e-5  \\
            429.0  9.299231519071041e-5  \\
            431.0  8.7356418901092e-5  \\
            433.0  8.20620952138671e-5  \\
            435.0  7.708862805115048e-5  \\
            437.0  7.241658870937038e-5  \\
            439.0  6.802771053708275e-5  \\
            441.0  6.390482310326441e-5  \\
            443.0  6.0031800261086884e-5  \\
            445.0  5.639350526410536e-5  \\
            447.0  5.2975716648046706e-5  \\
            449.0  4.9765069393074846e-5  \\
            451.0  4.6749004370226846e-5  \\
            453.0  4.39157316515313e-5  \\
            455.0  4.125416979283269e-5  \\
            457.0  3.875391668662319e-5  \\
            459.0  3.640519698255504e-5  \\
            461.0  3.4198816448801185e-5  \\
            463.0  3.212615908756056e-5  \\
            465.0  3.0179126752342966e-5  \\
            467.0  2.8350094026127716e-5  \\
            469.0  2.6631892253847246e-5  \\
            471.0  2.5017849657343622e-5  \\
            473.0  2.3501614591531954e-5  \\
            475.0  2.2077282347062518e-5  \\
            477.0  2.073925311418248e-5  \\
            479.0  1.9482328761177056e-5  \\
            481.0  1.830158684924376e-5  \\
            483.0  1.7192396227245967e-5  \\
            485.0  1.615042581320982e-5  \\
            487.0  1.5171602170937159e-5  \\
            489.0  1.4252125692339104e-5  \\
            491.0  1.3388355749015886e-5  \\
            493.0  1.2576948115004295e-5  \\
            495.0  1.1814701121630878e-5  \\
            497.0  1.1098669813799662e-5  \\
        }
        ;
    \addlegendentry {Chebyshev iteration}
\end{axis}
\end{tikzpicture}


==> error_kappa=64_degree=var.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.5)}, anchor={east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={polynomial degree}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={869.22}, xmax={1002.78}, xtick={{880.0,900.0,920.0,940.0,960.0,980.0,1000.0}}, xticklabels={{$880$,$900$,$920$,$940$,$960$,$980$,$1000$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={approximation error}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={1.5154326340162763e-5}, ymax={1.3698160205042509}, ytick={{0.0001,0.001,0.01,0.1,1.0}}, yticklabels={{$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={691dbccb-a4fb-484f-9d00-a45184a49052}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            873.0  0.9917324762746365  \\
            875.0  0.9789807805960375  \\
            877.0  0.9661571079943361  \\
            879.0  0.9537341251185918  \\
            881.0  0.9412410257010393  \\
            883.0  0.9291382890977182  \\
            885.0  0.916967248196352  \\
            887.0  0.904955578156553  \\
            889.0  0.8933192321080945  \\
            891.0  0.8816172205774446  \\
            893.0  0.8700684437347128  \\
            895.0  0.8588805319407129  \\
            897.0  0.8476294913437048  \\
            899.0  0.8365257856413741  \\
            901.0  0.8255674873290246  \\
            903.0  0.8147526941223209  \\
            905.0  0.8040795286247171  \\
            907.0  0.7935461379989377  \\
            909.0  0.7833418981281142  \\
            911.0  0.77308009167119  \\
            913.0  0.7629526785203655  \\
            915.0  0.752957900449994  \\
            917.0  0.7430940222235201  \\
            919.0  0.7333593312906554  \\
            921.0  0.723575471573783  \\
            923.0  0.7140964200408568  \\
            925.0  0.7047415210007006  \\
            927.0  0.6955091501006017  \\
            929.0  0.6863977042156506  \\
            931.0  0.6774056011697045  \\
            933.0  0.6683680860014221  \\
            935.0  0.6596121412668836  \\
            937.0  0.6509708878184703  \\
            939.0  0.642442824927528  \\
            941.0  0.6338716963324398  \\
            943.0  0.6255676170244229  \\
            945.0  0.6173723161536593  \\
            947.0  0.6091356316386936  \\
            949.0  0.6011555832088238  \\
            951.0  0.5931352389582454  \\
            953.0  0.5853647947358596  \\
            955.0  0.5775551137769632  \\
            957.0  0.5699887734509632  \\
            959.0  0.5623842274941167  \\
            961.0  0.5550166347926035  \\
            963.0  0.5476118403287691  \\
            965.0  0.5404377792402038  \\
            967.0  0.5332274937430421  \\
            969.0  0.5261134079200689  \\
            971.0  0.5192210030678348  \\
            973.0  0.5122937959219955  \\
            975.0  0.5054590145138436  \\
            977.0  0.49883721643108725  \\
            979.0  0.4921819820549498  \\
            981.0  0.4856155471944188  \\
            983.0  0.4791367278082044  \\
            985.0  0.47285980634025826  \\
            987.0  0.46655118905278137  \\
            989.0  0.46032674930000983  \\
            991.0  0.45418536452197156  \\
            993.0  0.44812592709194554  \\
            995.0  0.4421473441180437  \\
            997.0  0.4362485372479039  \\
            999.0  0.43042844247542966  \\
        }
        ;
    \addlegendentry {CKS polynomial}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={1e3334a5-a86a-4d15-90f4-20f824401b93}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            873.0  0.0001499316497987225  \\
            875.0  0.00014531833638925518  \\
            877.0  0.0001408469646722206  \\
            879.0  0.00013651324650939753  \\
            881.0  0.00013231285227295608  \\
            883.0  0.00012824167457506537  \\
            885.0  0.00012429576715180905  \\
            887.0  0.00012047129351835245  \\
            889.0  0.0001167645101940902  \\
            891.0  0.00011317174329219734  \\
            893.0  0.00010968955915964529  \\
            895.0  0.0001063144730779654  \\
            897.0  0.00010304324971712082  \\
            899.0  9.987268932408044e-5  \\
            901.0  9.67996772877561e-5  \\
            903.0  9.382122945680513e-5  \\
            905.0  9.093442232755572e-5  \\
            907.0  8.813644587038916e-5  \\
            909.0  8.542454655535887e-5  \\
            911.0  8.279609887370653e-5  \\
            913.0  8.024854242969816e-5  \\
            915.0  7.777935619801904e-5  \\
            917.0  7.538612393514187e-5  \\
            919.0  7.306656139805315e-5  \\
            921.0  7.081836652025799e-5  \\
            923.0  6.863934993126854e-5  \\
            925.0  6.65273907400777e-5  \\
            927.0  6.44804083576615e-5  \\
            929.0  6.249634911410697e-5  \\
            931.0  6.0573379382636815e-5  \\
            933.0  5.870969039928342e-5  \\
            935.0  5.69031791409335e-5  \\
            937.0  5.515226477538493e-5  \\
            939.0  5.3455294959332995e-5  \\
            941.0  5.1810496139084034e-5  \\
            943.0  5.021643177966981e-5  \\
            945.0  4.867128507566373e-5  \\
            947.0  4.7173633382900995e-5  \\
            949.0  4.572212955251736e-5  \\
            951.0  4.431538657733271e-5  \\
            953.0  4.295170891611142e-5  \\
            955.0  4.163029066546345e-5  \\
            957.0  4.0349131373223785e-5  \\
            959.0  3.910761989845508e-5  \\
            961.0  3.7904414217265585e-5  \\
            963.0  3.673808860155548e-5  \\
            965.0  3.560770058302085e-5  \\
            967.0  3.451215581226196e-5  \\
            969.0  3.3450128273467775e-5  \\
            971.0  3.242107108947711e-5  \\
            973.0  3.142350145307095e-5  \\
            975.0  3.0456465674332314e-5  \\
            977.0  2.9519430466803682e-5  \\
            979.0  2.8611048632564123e-5  \\
            981.0  2.7730993033771648e-5  \\
            983.0  2.687734039241241e-5  \\
            985.0  2.6050510056314577e-5  \\
            987.0  2.5248890243207995e-5  \\
            989.0  2.4472027009197605e-5  \\
            991.0  2.3719194018179297e-5  \\
            993.0  2.2989209111933234e-5  \\
            995.0  2.2282038304956417e-5  \\
            997.0  2.1596207386751897e-5  \\
            999.0  2.0931692263101735e-5  \\
        }
        ;
    \addlegendentry {Chebyshev iteration}
\end{axis}
\end{tikzpicture}


==> error_kappa=var_degree=127.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.5)}, anchor={east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={condition number}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={1.1600000000000001}, xmax={30.84}, xtick={{5.0,10.0,15.0,20.0,25.0,30.0}}, xticklabels={{$5$,$10$,$15$,$20$,$25$,$30$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={approximation error}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={2.957430325085425e-15}, ymax={2.5932333601927913}, ytick={{1.0e-10,1.0e-5,1.0}}, yticklabels={{$10^{-10}$,$10^{-5}$,$10^{0}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={db9eb098-699f-4419-a08d-e86219237d55}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  7.831186237454564e-15  \\
            3.0  8.603669907202852e-9  \\
            4.0  4.285837766344267e-6  \\
            5.0  0.0001447164382088735  \\
            6.0  0.0014756316013165285  \\
            7.0  0.007604294609612636  \\
            8.0  0.02550223722499151  \\
            9.0  0.06575653519899027  \\
            10.0  0.14107322701597935  \\
            11.0  0.2605329118537767  \\
            12.0  0.4379563734635594  \\
            13.0  0.6764433728151173  \\
            14.0  0.9793288969143656  \\
        }
        ;
    \addlegendentry {CKS polynomial}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={08e7bb92-3da4-41d7-9bb0-5893e1d7fa2d}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  1.474693333096868e-14  \\
            3.0  9.914329805559467e-14  \\
            4.0  1.165343469308928e-13  \\
            5.0  1.454261609675164e-11  \\
            6.0  1.4109690676059597e-9  \\
            7.0  1.4126989533467837e-7  \\
            8.0  1.6552892464947403e-6  \\
            9.0  1.1298783117819804e-5  \\
            10.0  5.2895502895978184e-5  \\
            11.0  0.0001882881263792855  \\
            12.0  0.0005457183330672671  \\
            13.0  0.0013501400200652616  \\
            14.0  0.0029491169443918303  \\
            15.0  0.00582957147907795  \\
            16.0  0.010623302342310126  \\
            17.0  0.018101616400379328  \\
            18.0  0.029161020826474537  \\
            19.0  0.04480263911760163  \\
            20.0  0.06610805855613089  \\
            21.0  0.0942139592373723  \\
            22.0  0.1302873426927289  \\
            23.0  0.1755026235014312  \\
            24.0  0.23102135509603094  \\
            25.0  0.2979749658545341  \\
            26.0  0.3774505899106977  \\
            27.0  0.4704798775252641  \\
            28.0  0.5780305458001624  \\
            29.0  0.7010003636535238  \\
            30.0  0.8402132394049353  \\
        }
        ;
    \addlegendentry {Chebyshev iteration}
\end{axis}
\end{tikzpicture}


==> error_kappa=var_degree=255.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.5)}, anchor={east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={condition number}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.43999999999999995}, xmax={55.56}, xtick={{10.0,20.0,30.0,40.0,50.0}}, xticklabels={{$10$,$20$,$30$,$40$,$50$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={approximation error}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={1.5323586267623657e-15}, ymax={2.5411066655533947}, ytick={{1.0e-10,1.0e-5,1.0}}, yticklabels={{$10^{-10}$,$10^{-5}$,$10^{0}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={a342859f-db5b-4984-aca3-5e8ec8adaf75}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  4.131479309150457e-15  \\
            3.0  9.769623303693111e-15  \\
            4.0  4.463653127339366e-13  \\
            5.0  5.009583680008702e-10  \\
            6.0  4.910806359352685e-8  \\
            7.0  1.2649908037307188e-6  \\
            8.0  1.4164302526046215e-5  \\
            9.0  9.199864021718746e-5  \\
            10.0  0.000406508896027555  \\
            11.0  0.0013856761957758076  \\
            12.0  0.003833785364622845  \\
            13.0  0.009050667159980014  \\
            14.0  0.018976949896023443  \\
            15.0  0.035872651935931976  \\
            16.0  0.06268393916135617  \\
            17.0  0.1026983986004757  \\
            18.0  0.15897996232516176  \\
            19.0  0.23540070281222403  \\
            20.0  0.3347988465543388  \\
            21.0  0.46019507151587025  \\
            22.0  0.614385498046758  \\
            23.0  0.7999041240128744  \\
        }
        ;
    \addlegendentry {CKS polynomial}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={aaffba2e-87fa-492c-b4ff-9921e9e6d303}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  7.0169297161442596e-15  \\
            3.0  4.306926108783835e-14  \\
            4.0  8.137722103919111e-14  \\
            5.0  1.0565444448534042e-14  \\
            6.0  3.0152574555780873e-13  \\
            7.0  1.847872055752601e-13  \\
            8.0  2.2869789978024327e-13  \\
            9.0  1.5688681091186097e-12  \\
            10.0  3.045884013159506e-11  \\
            11.0  4.2009347368015663e-10  \\
            12.0  2.5204356000854828e-9  \\
            13.0  7.010824128594743e-8  \\
            14.0  3.106163134670703e-7  \\
            15.0  1.1327970494029007e-6  \\
            16.0  3.52670612409212e-6  \\
            17.0  9.637316105381457e-6  \\
            18.0  2.3621285107976002e-5  \\
            19.0  5.282321224319136e-5  \\
            20.0  0.00010925748214818745  \\
            21.0  0.00021134188919682412  \\
            22.0  0.00038579748516655646  \\
            23.0  0.0006696101649799266  \\
            24.0  0.0011119445674490774  \\
            25.0  0.0017759077569196452  \\
            26.0  0.0027400761983907285  \\
            27.0  0.004099720839327636  \\
            28.0  0.005967687925207937  \\
            29.0  0.008474915807213879  \\
            30.0  0.011770587879073036  \\
            31.0  0.01602193774307492  \\
            32.0  0.02141373539030622  \\
            33.0  0.028147491722618212  \\
            34.0  0.036440423492199114  \\
            35.0  0.04652422328000294  \\
            36.0  0.05864367854753749  \\
            37.0  0.07305518212147977  \\
            38.0  0.0900251728812127  \\
            39.0  0.10982854207924708  \\
            40.0  0.13274703527371257  \\
            41.0  0.15906767641345  \\
            42.0  0.1890812354974436  \\
            43.0  0.22308075704824581  \\
            44.0  0.2613601628964295  \\
            45.0  0.3042129393504558  \\
            46.0  0.3519309157387305  \\
            47.0  0.40480313797345957  \\
            48.0  0.46311484017117266  \\
            49.0  0.5271465132624691  \\
            50.0  0.5971730700278499  \\
            51.0  0.6734631039054157  \\
            52.0  0.7562782373908803  \\
            53.0  0.8458725565862544  \\
            54.0  0.9424921266965711  \\
        }
        ;
    \addlegendentry {Chebyshev iteration}
\end{axis}
\end{tikzpicture}


==> error_kappa=var_degree=511.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.5)}, anchor={east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={condition number}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.8199999999999998}, xmax={98.82}, xtick={{0.0,20.0,40.0,60.0,80.0}}, xticklabels={{$0$,$20$,$40$,$60$,$80$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={approximation error}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={2.517548779048508e-15}, ymax={2.4669874258785427}, ytick={{1.0e-10,1.0e-5,1.0}}, yticklabels={{$10^{-10}$,$10^{-5}$,$10^{0}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={2d2e2ba3-33fc-4397-8c85-e13410261199}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  8.788385336566115e-15  \\
            3.0  7.387659243766567e-15  \\
            4.0  6.687392736910436e-15  \\
            5.0  9.042173367507309e-15  \\
            6.0  1.1050456005025392e-14  \\
            7.0  1.8169515825741196e-14  \\
            8.0  2.259354019378479e-12  \\
            9.0  9.330133516518459e-11  \\
            10.0  1.7923282682586985e-9  \\
            11.0  2.001633353764191e-8  \\
            12.0  1.493012528563343e-7  \\
            13.0  8.226645493696484e-7  \\
            14.0  3.5349303101109332e-6  \\
            15.0  1.2472110868145121e-5  \\
            16.0  3.783274509251542e-5  \\
            17.0  0.00010053901814371805  \\
            18.0  0.0002387728442316793  \\
            19.0  0.0005206742865740098  \\
            20.0  0.0010473338400405902  \\
            21.0  0.001971332434189548  \\
            22.0  0.003504806040611236  \\
            23.0  0.00591961978904746  \\
            24.0  0.009579010013081132  \\
            25.0  0.014926969054438216  \\
            26.0  0.022430845702091973  \\
            27.0  0.03273646352544113  \\
            28.0  0.046547386167072546  \\
            29.0  0.06450347312706062  \\
            30.0  0.08745833676483683  \\
            31.0  0.11628006283036818  \\
            32.0  0.15188727873848995  \\
            33.0  0.19523970054135686  \\
            34.0  0.24711473961439  \\
            35.0  0.3084118298251717  \\
            36.0  0.3803163084809955  \\
            37.0  0.4638407057198446  \\
            38.0  0.5596099769618661  \\
            39.0  0.668474030764906  \\
            40.0  0.7912516370786946  \\
            41.0  0.9287268486070577  \\
        }
        ;
    \addlegendentry {CKS polynomial}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={2e9d1fd9-895a-4dce-948f-7c742462aeeb}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.5104382890450433e-14  \\
            3.0  2.3680844966106556e-13  \\
            4.0  9.299079674832479e-14  \\
            5.0  5.267437100700955e-13  \\
            6.0  6.412398596469775e-13  \\
            7.0  6.070765750868575e-13  \\
            8.0  2.6197303170720562e-12  \\
            9.0  9.563661994406866e-14  \\
            10.0  2.0416029946295446e-12  \\
            11.0  3.41635162271295e-12  \\
            12.0  2.103808613303669e-12  \\
            13.0  3.0482971476668036e-12  \\
            14.0  4.644660920890093e-12  \\
            15.0  2.078011905613112e-12  \\
            16.0  2.847502354512843e-12  \\
            17.0  3.042978163794318e-12  \\
            18.0  4.566947255596477e-12  \\
            19.0  1.5961436379189504e-11  \\
            20.0  5.5224081355083364e-11  \\
            21.0  1.7765044510812855e-10  \\
            22.0  8.010894967430744e-10  \\
            23.0  2.2149973802199194e-9  \\
            24.0  5.827428680040647e-9  \\
            25.0  1.4507725696409308e-8  \\
            26.0  3.4476358301136993e-8  \\
            27.0  3.112616527408058e-7  \\
            28.0  6.359484595226683e-7  \\
            29.0  1.2383473411646778e-6  \\
            30.0  2.309109782674875e-6  \\
            31.0  4.140359646615465e-6  \\
            32.0  7.164817220037451e-6  \\
            33.0  1.2004257906785042e-5  \\
            34.0  1.9528013763017845e-5  \\
            35.0  3.0921497501837196e-5  \\
            36.0  4.77650753596898e-5  \\
            37.0  7.212258207793618e-5  \\
            38.0  0.00010663888402790388  \\
            39.0  0.00015464558484048  \\
            40.0  0.00022027344516111283  \\
            41.0  0.0003085697342793091  \\
            42.0  0.00042561992346451527  \\
            43.0  0.0005786708274349191  \\
            44.0  0.0007762538812038783  \\
            45.0  0.0010283069789976673  \\
            46.0  0.001346293418610256  \\
            47.0  0.0017433155215542812  \\
            48.0  0.0022342222744958368  \\
            49.0  0.002835709429595268  \\
            50.0  0.003566411118872015  \\
            51.0  0.004446981345064993  \\
            52.0  0.005500166054779987  \\
            53.0  0.006750863377369576  \\
            54.0  0.008226173353417687  \\
            55.0  0.009955435961837678  \\
            56.0  0.011970256938996116  \\
            57.0  0.014304523815208081  \\
            58.0  0.016994408410323625  \\
            59.0  0.02007836051325096  \\
            60.0  0.0235970898629132  \\
            61.0  0.02759353840633727  \\
            62.0  0.032112843146977044  \\
            63.0  0.037202290425318196  \\
            64.0  0.042911261331377126  \\
            65.0  0.04929117046533715  \\
            66.0  0.056395397382365875  \\
            67.0  0.06427921203203857  \\
            68.0  0.07299969508275606  \\
            69.0  0.08261565305937868  \\
            70.0  0.09318752982760836  \\
            71.0  0.10477731501133114  \\
            72.0  0.11744844858730907  \\
            73.0  0.13126572447373963  \\
            74.0  0.14629519213401743  \\
            75.0  0.16260405667955435  \\
            76.0  0.18026057876253176  \\
            77.0  0.19933397547786935  \\
            78.0  0.21989431890533417  \\
            79.0  0.24201243814780682  \\
            80.0  0.26575982051775604  \\
            81.0  0.2912085159174662  \\
            82.0  0.3184310400081056  \\
            83.0  0.3475002835967622  \\
            84.0  0.37848941890047705  \\
            85.0  0.41147181349895057  \\
            86.0  0.4465209422999692  \\
            87.0  0.4837103052206686  \\
            88.0  0.5231133462874951  \\
            89.0  0.5648033755745523  \\
            90.0  0.6088534944267607  \\
            91.0  0.6553365238842694  \\
            92.0  0.7043249349460083  \\
            93.0  0.7558907840758451  \\
            94.0  0.8101056495546715  \\
            95.0  0.8670405720169008  \\
            96.0  0.9267659976620592  \\
        }
        ;
    \addlegendentry {Chebyshev iteration}
\end{axis}
\end{tikzpicture}

